Extractive Explanations for Interpretable Text Ranking

Neural document ranking models perform impressively well due to superior language understanding gained from pre-training tasks. However, due to their complexity and large number of parameters, these (typically transformer-based) models are often non-interpretable in that ranking decisions can not be clearly attributed to specific parts of the input documents. In this paper we propose ranking models that are inherently interpretable by generating explanations as a by-product of the prediction decision. We introduce the Select-and-Rank paradigm for document ranking, where we first output an explanation as a selected subset of sentences in a document. Thereafter, we solely use the explanation or selection to make the prediction, making explanations first-class citizens in the ranking process. Technically, we treat sentence selection as a latent variable trained jointly with the ranker from the final output. To that end, we propose an end-to-end training technique for Select-and-Rank models utilizing reparameterizable subset sampling using the Gumbel-max trick. We conduct extensive experiments to demonstrate that our approach is competitive to state-of-the-art methods. Our approach is broadly applicable to numerous ranking tasks and furthers the goal of building models that are interpretable by design. Finally, we present real-world applications that benefit from our sentence selection method.

==> plots/beir/beir.tex <==
\begin{tikzpicture}[font=\scriptsize]
    \pgfplotstableread[col sep=comma]{plots/beir/beir.csv}\data
    \begin{groupplot}[
            group style={
                    group size=1 by 2,
                    vertical sep=1.5cm
                },
            legend style={/tikz/every even column/.append style={column sep=0.5cm}},
        ]

        \nextgroupplot[
            ybar,
            width=\textwidth,
            bar width=0.12,
            height=7cm,
            every axis plot/.append style={fill, fill opacity=0.75},
            xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12},
            xticklabels={climate-fever\\, dbpedia-entity, fever\\, fiqa, hotpotqa\\, msmarco, nq\\, quora, scidocs\\, scifact, trec-covid\\, webis-touche2020},
            xticklabel style={align=center, text height=5ex},
            ylabel={nDCG@10},
            ymax=1,
            ymin=0,
            grid=major,
            area legend,
            legend entries={BM25, \bertcls{}, \srlin{} ($k=5$), \srlin{} ($k=10$)},
            legend cell align={left},
            legend pos=north west,
            legend columns=-1,
            cycle list={{draw=black, fill=plotColor1, solid}, {draw=black, fill=plotColor2, solid}, {draw=black, fill=plotColor3, solid}, {draw=black, fill=plotColor4, solid}},
        ]
        \addplot+[
        ] table[y index=1] {\data};
        \addplot+[
            postaction={
                    pattern=grid
                },
        ] table[y index=2] {\data};
        \addplot+[
            postaction={
                    pattern=north east lines
                },
        ] table[y index=3] {\data};
        \addplot+[
            postaction={
                    pattern=north west lines
                },
        ] table[y index=4] {\data};

        \nextgroupplot[
            width=\textwidth,
            height=4cm,
            every axis plot/.append style={opacity=0.75, thick, mark size=1.5pt},
            xticklabels=\empty,
            ymax=0.16,
            ymin=-0.16,
            grid=major,
            legend entries={Improvement ($k=5$), Improvement ($k=10$)},
            legend cell align={left},
            legend pos=north west,
            legend columns=-1,
            cycle list={{plotColor3}, {plotColor4}},
        ]
        \pgfplotsset{cycle list shift=2}
        \addplot+[mark=o] table[y index=5] {\data};
        \addplot+[mark=square] table[y index=6] {\data};
    \end{groupplot}
\end{tikzpicture}


==> plots/beir/beir_k_fever.tex <==
\begin{tikzpicture}[font=\scriptsize]
    \pgfplotstableread[col sep=comma]{plots/beir/beir_k.csv}\data
    \begin{axis}[
            width=\textwidth,
            xtick={1, 5, 10, 15},
            xticklabels={$k=1$, $k=5$, $k=10$, $k=15$},
            x tick label style={rotate=90, anchor=east},
            grid=major,
        ]
        \addplot+[
            const plot mark mid,
            thick,
            mark=none,
            mark size=1.5pt,
            plotColor3,
            opacity=0.75,
        ] table[y index=2] {\data};
    \end{axis}
\end{tikzpicture}


==> plots/beir/beir_k_hotpotqa.tex <==
\begin{tikzpicture}[font=\scriptsize]
    \pgfplotstableread[col sep=comma]{plots/beir/beir_k.csv}\data
    \begin{axis}[
            width=\textwidth,
            xtick={1, 5, 10, 15},
            xticklabels={$k=1$, $k=5$, $k=10$, $k=15$},
            x tick label style={rotate=90, anchor=east},
            grid=major,
        ]
        \addplot+[
            const plot mark mid,
            thick,
            mark=none,
            mark size=1.5pt,
            plotColor3,
            opacity=0.75,
        ] table[y index=1] {\data};
    \end{axis}
\end{tikzpicture}


==> plots/beir/beir_k_scifact.tex <==
\begin{tikzpicture}[font=\scriptsize]
    \pgfplotstableread[col sep=comma]{plots/beir/beir_k.csv}\data
    \begin{axis}[
            width=\textwidth,
            xtick={1, 5, 10, 15},
            xticklabels={$k=1$, $k=5$, $k=10$, $k=15$},
            x tick label style={rotate=90, anchor=east},
            grid=major,
        ]
        \addplot+[
            const plot mark mid,
            thick,
            mark=none,
            mark size=1.5pt,
            plotColor3,
            opacity=0.75,
        ] table[y index=3] {\data};
    \end{axis}
\end{tikzpicture}


==> plots/beir/beir_stats.tex <==
\begin{tikzpicture}[font=\scriptsize]
    \begin{axis}
        [
            width=\textwidth,
            height=7cm,
            boxplot/draw direction=y,
            boxplot={box extend=0.75, whisker extend=0.3},
            every axis plot/.append style={fill opacity=0.75},
            xtick={0.5, 3.5, 6.5, 9.5, 12.5, 15.5, 18.5, 21.5, 24.5, 27.5, 30.5, 33.5},
            xticklabels={climate-fever\\, dbpedia-entity, fever\\, fiqa, hotpotqa\\, msmarco, nq\\, quora, scidocs\\, scifact, trec-covid\\, webis-touche2020},
            xticklabel style={align=center, text height=5ex},
            grid=major,
            area legend,
            legend entries={Words per sentence, Sentences per document},
            legend cell align={left},
            legend pos=north west,
            cycle list={
                    {draw=black, fill=plotColor1, solid, postaction={
                                    pattern=north east lines
                                }},
                    {draw=black, fill=plotColor2, solid, postaction={
                                    pattern=north west lines
                                }}},
        ]
        \addplot+[
            boxplot prepared={
                    draw position=0,
                    median=17.0,
                    upper quartile=26.0,
                    lower quartile=9.0,
                    upper whisker=51,
                    lower whisker=1,
                },
            every path/.style={
                    postaction={
                            nomorepostaction,
                            pattern=north east lines
                        },
                },
        ] coordinates {};
        \addplot+[
            boxplot prepared={
                    draw position=1,
                    median=4.0,
                    upper quartile=6.0,
                    lower quartile=3.0,
                    upper whisker=10,
                    lower whisker=1,
                },
            every path/.style={
                    postaction={
                            nomorepostaction,
                            pattern=north west lines
                        },
                },
        ] coordinates {};
        \addplot+[
            boxplot prepared={
                    draw position=3,
                    median=15.0,
                    upper quartile=25.0,
                    lower quartile=6.0,
                    upper whisker=53,
                    lower whisker=1,
                },
            every path/.style={
                    postaction={
                            nomorepostaction,
                            pattern=north east lines
                        },
                },
        ] coordinates {};
        \addplot+[
            boxplot prepared={
                    draw position=4,
                    median=3.0,
                    upper quartile=4.0,
                    lower quartile=2.0,
                    upper whisker=7,
                    lower whisker=1,
                },
            every path/.style={
                    postaction={
                            nomorepostaction,
                            pattern=north west lines
                        },
                },
        ] coordinates {};
        \addplot+[
            boxplot prepared={
                    draw position=6,
                    median=17.0,
                    upper quartile=26.0,
                    lower quartile=9.0,
                    upper whisker=51,
                    lower whisker=1,
                },
            every path/.style={
                    postaction={
                            nomorepostaction,
                            pattern=north east lines
                        },
                },
        ] coordinates {};
        \addplot+[
            boxplot prepared={
                    draw position=7,
                    median=4.0,
                    upper quartile=6.0,
                    lower quartile=3.0,
                    upper whisker=10,
                    lower whisker=1,
                },
            every path/.style={
                    postaction={
                            nomorepostaction,
                            pattern=north west lines
                        },
                },
        ] coordinates {};
        \addplot+[
            boxplot prepared={
                    draw position=9,
                    median=17.0,
                    upper quartile=26.0,
                    lower quartile=9.0,
                    upper whisker=51,
                    lower whisker=1,
                },
            every path/.style={
                    postaction={
                            nomorepostaction,
                            pattern=north east lines
                        },
                },
        ] coordinates {};
        \addplot+[
            boxplot prepared={
                    draw position=10,
                    median=6.0,
                    upper quartile=10.0,
                    lower quartile=4.0,
                    upper whisker=19,
                    lower whisker=1,
                },
            every path/.style={
                    postaction={
                            nomorepostaction,
                            pattern=north west lines
                        },
                },
        ] coordinates {};
        \addplot+[
            boxplot prepared={
                    draw position=12,
                    median=15.0,
                    upper quartile=24.0,
                    lower quartile=6.0,
                    upper whisker=51,
                    lower whisker=1,
                },
            every path/.style={
                    postaction={
                            nomorepostaction,
                            pattern=north east lines
                        },
                },
        ] coordinates {};
        \addplot+[
            boxplot prepared={
                    draw position=13,
                    median=3.0,
                    upper quartile=4.0,
                    lower quartile=2.0,
                    upper whisker=7,
                    lower whisker=1,
                },
            every path/.style={
                    postaction={
                            nomorepostaction,
                            pattern=north west lines
                        },
                },
        ] coordinates {};
        \addplot+[
            boxplot prepared={
                    draw position=15,
                    median=17.0,
                    upper quartile=25.0,
                    lower quartile=10.0,
                    upper whisker=47,
                    lower whisker=1,
                },
            every path/.style={
                    postaction={
                            nomorepostaction,
                            pattern=north east lines
                        },
                },
        ] coordinates {};
        \addplot+[
            boxplot prepared={
                    draw position=16,
                    median=3.0,
                    upper quartile=4.0,
                    lower quartile=2.0,
                    upper whisker=7,
                    lower whisker=1,
                },
            every path/.style={
                    postaction={
                            nomorepostaction,
                            pattern=north west lines
                        },
                },
        ] coordinates {};
        \addplot+[
            boxplot prepared={
                    draw position=18,
                    median=18.0,
                    upper quartile=29.0,
                    lower quartile=6.0,
                    upper whisker=63,
                    lower whisker=1,
                },
            every path/.style={
                    postaction={
                            nomorepostaction,
                            pattern=north east lines
                        },
                },
        ] coordinates {};
        \addplot+[
            boxplot prepared={
                    draw position=19,
                    median=4.0,
                    upper quartile=6.0,
                    lower quartile=3.0,
                    upper whisker=10,
                    lower whisker=1,
                },
            every path/.style={
                    postaction={
                            nomorepostaction,
                            pattern=north west lines
                        },
                },
        ] coordinates {};
        \addplot+[
            boxplot prepared={
                    draw position=21,
                    median=5.0,
                    upper quartile=11.0,
                    lower quartile=1.0,
                    upper whisker=26,
                    lower whisker=1,
                },
            every path/.style={
                    postaction={
                            nomorepostaction,
                            pattern=north east lines
                        },
                },
        ] coordinates {};
        \addplot+[
            boxplot prepared={
                    draw position=22,
                    median=2.0,
                    upper quartile=2.0,
                    lower quartile=2.0,
                    upper whisker=2,
                    lower whisker=2,
                },
            every path/.style={
                    postaction={
                            nomorepostaction,
                            pattern=north west lines
                        },
                },
        ] coordinates {};
        \addplot+[
            boxplot prepared={
                    draw position=24,
                    median=21.0,
                    upper quartile=29.0,
                    lower quartile=15.0,
                    upper whisker=50,
                    lower whisker=1,
                },
            every path/.style={
                    postaction={
                            nomorepostaction,
                            pattern=north east lines
                        },
                },
        ] coordinates {};
        \addplot+[
            boxplot prepared={
                    draw position=25,
                    median=8.0,
                    upper quartile=10.0,
                    lower quartile=6.0,
                    upper whisker=16,
                    lower whisker=1,
                },
            every path/.style={
                    postaction={
                            nomorepostaction,
                            pattern=north west lines
                        },
                },
        ] coordinates {};
        \addplot+[
            boxplot prepared={
                    draw position=27,
                    median=23.0,
                    upper quartile=32.0,
                    lower quartile=16.0,
                    upper whisker=56,
                    lower whisker=1,
                },
            every path/.style={
                    postaction={
                            nomorepostaction,
                            pattern=north east lines
                        },
                },
        ] coordinates {};
        \addplot+[
            boxplot prepared={
                    draw position=28,
                    median=9.0,
                    upper quartile=11.0,
                    lower quartile=7.0,
                    upper whisker=17,
                    lower whisker=3,
                },
            every path/.style={
                    postaction={
                            nomorepostaction,
                            pattern=north west lines
                        },
                },
        ] coordinates {};
        \addplot+[
            boxplot prepared={
                    draw position=30,
                    median=22.0,
                    upper quartile=31.0,
                    lower quartile=16.0,
                    upper whisker=53,
                    lower whisker=1,
                },
            every path/.style={
                    postaction={
                            nomorepostaction,
                            pattern=north east lines
                        },
                },
        ] coordinates {};
        \addplot+[
            boxplot prepared={
                    draw position=31,
                    median=7.0,
                    upper quartile=11.0,
                    lower quartile=2.0,
                    upper whisker=24,
                    lower whisker=1,
                },
            every path/.style={
                    postaction={
                            nomorepostaction,
                            pattern=north west lines
                        },
                },
        ] coordinates {};
        \addplot+[
            boxplot prepared={
                    draw position=33,
                    median=17.0,
                    upper quartile=26.0,
                    lower quartile=10.0,
                    upper whisker=50,
                    lower whisker=1,
                },
            every path/.style={
                    postaction={
                            nomorepostaction,
                            pattern=north east lines
                        },
                },
        ] coordinates {};
        \addplot+[
            boxplot prepared={
                    draw position=34,
                    median=7.0,
                    upper quartile=22.0,
                    lower quartile=3.0,
                    upper whisker=50,
                    lower whisker=1,
                },
            every path/.style={
                    postaction={
                            nomorepostaction,
                            pattern=north west lines
                        },
                },
        ] coordinates {};
    \end{axis}
\end{tikzpicture}

==> plots/comprehensiveness.tex <==
\begin{tikzpicture}[font=\scriptsize]
    \pgfplotstableread[col sep=comma]{plots/comprehensiveness.csv}\data
    \begin{axis}[
            width=\textwidth,
            height=5cm,
            xlabel={Number of removed sentences $N$},
            ylabel={nDCG@20},
            grid=major,
            legend entries={Random sentences, Highest scoring sentences},
            legend cell align={left},
            legend pos=north east,
        ]
        \addplot+[
            const plot mark mid,
            thick,
            mark=o,
            mark size=1.5pt,
            plotColor1,
            opacity=0.75,
        ] table[y index=1] {\data};
        \addplot+[
            const plot mark mid,
            thick,
            mark=square,
            mark size=1.5pt,
            plotColor2,
            opacity=0.75,
        ] table[y index=2] {\data};
    \end{axis}
\end{tikzpicture}


==> plots/explaining_bert/explaining_bert_clueweb.tex <==
\begin{tikzpicture}[font=\scriptsize]
    \pgfplotstableread[col sep=comma]{plots/explaining_bert/explaining_bert.csv}\data
    \begin{axis}[
            width=\textwidth,
            xtick={1, 5, 10, 15, 20},
            xticklabels={$k=1$, $k=5$, $k=10$, $k=15$, $k=20$},
            x tick label style={rotate=90, anchor=east},
            grid=major,
        ]
        \addplot[
            domain=1:20,
            samples=2,
            dashed,
            mark=none,
            thick,
            plotColor2,
        ] {0.313};
        \addplot+[
            const plot mark mid,
            thick,
            mark=none,
            mark size=1.5pt,
            plotColor3,
            opacity=0.75,
        ] table[y index=3] {\data};
    \end{axis}
\end{tikzpicture}


==> plots/explaining_bert/explaining_bert_core.tex <==
\begin{tikzpicture}[font=\scriptsize]
    \pgfplotstableread[col sep=comma]{plots/explaining_bert/explaining_bert.csv}\data
    \begin{axis}[
            width=\textwidth,
            xtick={1, 5, 10, 15, 20},
            xticklabels={$k=1$, $k=5$, $k=10$, $k=15$, $k=20$},
            x tick label style={rotate=90, anchor=east},
            grid=major,
            legend entries={\bertcls{}, \srlin{}},
            legend cell align={left},
            legend pos=south east,
            legend style={font=\tiny},
        ]
        \addplot[
            domain=1:20,
            samples=2,
            dashed,
            mark=none,
            thick,
            plotColor2,
        ] {0.4192};
        \addplot+[
            const plot mark mid,
            thick,
            mark=none,
            mark size=1.5pt,
            plotColor3,
            opacity=0.75,
        ] table[y index=2] {\data};
    \end{axis}
\end{tikzpicture}


==> plots/explaining_bert/explaining_bert_sr.tex <==
\begin{tikzpicture}[font=\scriptsize]
    \pgfplotstableread[col sep=comma]{plots/explaining_bert/explaining_bert_sr.csv}\data
    \begin{axis}[
            width=\textwidth,
            height=4cm,
            xlabel={Number of sentences $k$},
            ymin=0.2,
            ymax=0.65,
            grid=major,
            legend entries={\srlin{}},
            legend cell align={left},
            legend pos=south east,
        ]
        \addplot+[
            const plot mark mid,
            thick,
            mark=square,
            mark size=1.5pt,
            plotColor3,
            opacity=0.75,
        ] table[y index=1] {\data};
    \end{axis}
\end{tikzpicture}


==> plots/explaining_bert/explaining_bert_trecdl.tex <==
\begin{tikzpicture}[font=\scriptsize]
    \pgfplotstableread[col sep=comma]{plots/explaining_bert/explaining_bert.csv}\data
    \begin{axis}[
            width=\textwidth,
            xtick={1, 5, 10, 15, 20},
            xticklabels={$k=1$, $k=5$, $k=10$, $k=15$, $k=20$},
            x tick label style={rotate=90, anchor=east},
            grid=major,
        ]
        \addplot[
            domain=1:20,
            samples=2,
            dashed,
            mark=none,
            thick,
            plotColor2,
        ] {0.586};
        \addplot+[
            const plot mark mid,
            thick,
            mark=none,
            mark size=1.5pt,
            plotColor3,
            opacity=0.75,
        ] table[y index=1] {\data};
    \end{axis}
\end{tikzpicture}


==> plots/explaining_bert/explaining_bert_trunc.tex <==
\begin{tikzpicture}[font=\scriptsize]
    \pgfplotstableread[col sep=comma]{plots/explaining_bert/explaining_bert_trunc.csv}\data
    \begin{axis}[
            width=\textwidth,
            height=4cm,
            xlabel={Number of tokens $T$},
            ymin=0.2,
            ymax=0.65,
            grid=major,
            legend entries={\bertcls{}},
            legend cell align={left},
            legend pos=north west,
        ]
        \addplot+[
            const plot mark mid,
            thick,
            mark=o,
            mark size=1.5pt,
            plotColor2,
            opacity=0.75,
        ] table[y index=1] {\data};
    \end{axis}
\end{tikzpicture}


==> plots/leakage/leakage_ranks.tex <==
\begin{tikzpicture}[font=\scriptsize]
    \pgfplotstableread[col sep=comma]{plots/leakage/leakage_all_ranks.csv}\data
    \begin{axis}[
            ybar,
            width=\textwidth,
            bar width=0.6,
            ymode=log,
            every axis plot/.append style={fill, fill opacity=0.75},
            xlabel={Rank of leakage sentence in selection},
            ylabel={Number of documents},
            xtick align=inside,
            grid=major,
        ]
        \addplot+[
            plotColor3,
            draw=black,
        ] table[x=rank, y=num] {\data};
    \end{axis}
\end{tikzpicture}


==> plots/leakage/leakage_selections.tex <==
\begin{tikzpicture}[font=\scriptsize]
    \pgfplotstableread[col sep=comma]{plots/leakage/leakage_selections.csv}\data
    \begin{axis}[
            ybar stacked,
            width=\textwidth,
            bar width=0.6,
            every axis plot/.append style={fill, fill opacity=0.75},
            xlabel={Query ID},
            ylabel={Number of documents},
            grid=major,
            area legend,
            legend entries={Leakage sentence selected, Leakage sentence not selected},
            legend cell align={left},
            legend pos=north west,
        ]
        \addplot+[
            plotColor1,
            draw=black,
            postaction={
                    pattern=north east lines
                },
        ] table[x=x, y=selected] {\data};
        \addplot+[
            plotColor2,
            draw=black,
            postaction={
                    pattern=north west lines
                },
        ] table[x=x, y=not selected] {\data};
    \end{axis}
\end{tikzpicture}


==> plots/study/study_acc_ctrlf.tex <==
\begin{tikzpicture}[font=\scriptsize]
    \pgfplotstableread[col sep=comma]{plots/study/study_acc_ctrlf.csv}\data
    \begin{axis}[
            xbar,
            width=\textwidth,
            bar width=0.3,
            every axis plot/.append style={fill, fill opacity=0.75},
            ytick={1, 2, 3, 4},
            yticklabels={$k = 5$, $k = 10$, $k = 15$, full},
            ytick align=inside,
            xlabel={Ratio},
            ymin=0.5,
            ymax=4.5,
            grid=major,
            area legend,
            legend entries={CTRL+F, Accuracy},
            legend cell align={left},
            legend pos=south east,
            legend columns=-1,
            legend style={/tikz/every even column/.append style={column sep=0.5cm}},
        ]
        \addplot+[
            plotColor1,
            draw=black,
            postaction={
                    pattern=north east lines
                },
        ] table[x=ctrlf, y index=0] {\data};
        \addplot+[
            plotColor2,
            draw=black,
            postaction={
                    pattern=north west lines
                },
        ] table[x=acc, y index=0] {\data};
    \end{axis}
\end{tikzpicture}


==> plots/study/study_time.tex <==
\begin{tikzpicture}[font=\scriptsize]
    \begin{axis}
        [
            width=\textwidth,
            boxplot/draw direction=x,
            boxplot={box extend=0.4, whisker extend=0.16},
            every axis plot/.append style={fill opacity=0.75},
            xlabel={Seconds},
            ytick={1, 2, 3, 4},
            yticklabels={$k = 5$, $k = 10$, $k = 15$, full},
            grid=major,
            area legend,
            legend entries={Time},
            legend cell align={left},
            legend pos=south east,
            cycle list={
                    {draw=black, fill=plotColor3, solid},
                    {draw=black, fill=plotColor3, solid}},
        ]
        \addplot+[
            boxplot prepared={
                    median=25.9124325,
                    upper quartile=42.6554125,
                    lower quartile=16.46201825,
                    upper whisker=77.286027,
                    lower whisker=3.983776,
                },
        ] coordinates {};
        \addplot+[
            boxplot prepared={
                    median=31.968845,
                    upper quartile=53.981310500000006,
                    lower quartile=19.513562999999998,
                    upper whisker=103.735101,
                    lower whisker=4.646334,
                },
        ] coordinates {};
        \addplot+[
            boxplot prepared={
                    median=39.511359,
                    upper quartile=64.22340650000001,
                    lower quartile=21.994775500000003,
                    upper whisker=121.149694,
                    lower whisker=4.938067,
                },
        ] coordinates {};
        \addplot+[
            boxplot prepared={
                    median=52.213253,
                    upper quartile=105.475054,
                    lower quartile=28.886381749999998,
                    upper whisker=205.403892,
                    lower whisker=6.044302,
                },
        ] coordinates {};
    \end{axis}
\end{tikzpicture}

==> plots/token_limitation.tex <==
\begin{tikzpicture}[font=\scriptsize]
    \pgfplotstableread[col sep=comma]{plots/token_limitation_cdf.csv}\data
    \begin{axis}[
            width=0.7\textwidth,
            height=5cm,
            xlabel={Missed tokens [ratio]},
            ylabel={Query-document pairs [ratio]},
            grid=major,
            legend entries={\plsem{}, \srlin{}},
            legend cell align={left},
            legend pos=north west,
        ]
        \addplot+[
            plotColor1,
            mark=none,
            thick,
        ] table[y=plsem] {\data};
        \addplot+[
            plotColor2,
            mark=none,
            thick,
        ] table[y=srlin] {\data};
    \end{axis}
\end{tikzpicture}


==> plots/trec_stats.tex <==
\begin{tikzpicture}[font=\scriptsize]
    \begin{axis}
        [
            width=0.5\textwidth,
            boxplot/draw direction=y,
            boxplot={box extend=0.5, whisker extend=0.2},
            every axis plot/.append style={fill opacity=0.75},
            xtick={0.5, 3.5, 6.5},
            xticklabels={TREC-DL, Core17, ClueWeb09},
            xticklabel style={align=center, text height=3ex},
            grid=major,
            area legend,
            legend entries={Words per sentence, Sentences per document},
            legend cell align={left},
            legend pos=north west,
            cycle list={
                    {draw=black, fill=plotColor1, solid, postaction={
                                    pattern=north east lines
                                }},
                    {draw=black, fill=plotColor2, solid, postaction={
                                    pattern=north west lines
                                }}},
        ]
        \addplot+[
            boxplot prepared={
                    draw position=0,
                    median=19.0,
                    upper quartile=29.0,
                    lower quartile=11.0,
                    upper whisker=56,
                    lower whisker=1,
                },
            every path/.style={
                    postaction={
                            nomorepostaction,
                            pattern=north east lines
                        },
                },
        ] coordinates {};
        \addplot+[
            boxplot prepared={
                    draw position=1,
                    median=27.0,
                    upper quartile=53.0,
                    lower quartile=12.0,
                    upper whisker=114,
                    lower whisker=0,
                },
            every path/.style={
                    postaction={
                            nomorepostaction,
                            pattern=north west lines
                        },
                },
        ] coordinates {};
        \addplot+[
            boxplot prepared={
                    draw position=3,
                    median=22.0,
                    upper quartile=32.0,
                    lower quartile=13.0,
                    upper whisker=60,
                    lower whisker=1,
                },
            every path/.style={
                    postaction={
                            nomorepostaction,
                            pattern=north east lines
                        },
                },
        ] coordinates {};
        \addplot+[
            boxplot prepared={
                    draw position=4,
                    median=28.0,
                    upper quartile=49.0,
                    lower quartile=11.0,
                    upper whisker=106,
                    lower whisker=0,
                },
            every path/.style={
                    postaction={
                            nomorepostaction,
                            pattern=north west lines
                        },
                },
        ] coordinates {};
        \addplot+[
            boxplot prepared={
                    draw position=6,
                    median=18.0,
                    upper quartile=29.0,
                    lower quartile=9.0,
                    upper whisker=59,
                    lower whisker=1,
                },
            every path/.style={
                    postaction={
                            nomorepostaction,
                            pattern=north east lines
                        },
                },
        ] coordinates {};
        \addplot+[
            boxplot prepared={
                    draw position=7,
                    median=54.0,
                    upper quartile=149.25,
                    lower quartile=21.0,
                    upper whisker=341,
                    lower whisker=1,
                },
            every path/.style={
                    postaction={
                            nomorepostaction,
                            pattern=north west lines
                        },
                },
        ] coordinates {};
    \end{axis}
\end{tikzpicture}
